Finance-Informed Operator Learning for Option Pricing with Quantum-Compatible Realizations

Pricing European options under local volatility requires repeatedly solving a PDE whose coefficients change with recalibration, while practitioners need both prices and sensitivities across spot-time surfaces. Neural surrogates can amortize these solves, but near expiry the solution loses regularity, making curvature difficult to learn and allowing violations of no-arbitrage bounds. We propose a finance-informed Deep Operator Network (FI-DeepONet) that decomposes the pricing operator into an input-dependent Black-Scholes carrier and a learned correction. The carrier uses strike-line integrated variance, capturing the leading near-expiry curvature singularity, while a smooth monotone Financial Admissibility Layer enforces pointwise price bounds. We derive a short-maturity estimate and differentiated asymptotics for the exact correction, together with identities linking correction error to price, sensitivity, and PDE-residual errors. On in-distribution tests, FI-DeepONet reduces global relative price error by nearly an order of magnitude versus vanilla and physics-informed DeepONet baselines. On parameter-shift OOD tests within the same local-volatility family, generalization is moderate. On index-option data, the frozen model remains accurate without market-specific retraining, though it does not outperform the same-input analytic formula. We also give a quantum-compatible realization in which selected linear maps are exactly compiled or approximated by a restricted diagonal-orthogonal family before supervised adaptation.

==> figures/fig1.tex <==
% Input fragment for main.tex; do not compile this file on its own.
% Revised to match the manuscript notation, data flow, training protocol, and post-training quantum-compatible realization.
\begingroup%
\fontfamily{ptm}\selectfont%
\mathversion{figuretimes}%
\renewcommand{\footnotesize}{\fontsize{10}{11}\selectfont}%
\renewcommand{\scriptsize}{\fontsize{8.5}{9.5}\selectfont}%
\renewcommand{\tiny}{\fontsize{7}{8}\selectfont}%
\definecolor{cData}{HTML}{0072B2}%
\definecolor{cNet}{HTML}{E66B00}%
\definecolor{cFin}{HTML}{24386B}%
\definecolor{cOut}{HTML}{E64B35}%
\definecolor{cQ}{HTML}{7F7F7F}%
\definecolor{cRed}{HTML}{E64B35}%

\pgfplotsset{mini/.style={%
  width=17mm, height=12mm, scale only axis=true,%
  ticks=none, axis lines=left, axis line style={gray!70, line width=0.4pt},%
  every axis plot/.append style={line width=0.7pt},%
  samples=50, domain=0.2:1.8, clip=true, enlargelimits=false, xmin=0.2, xmax=1.8,%
}}%
\pgfmathdeclarefunction{Phi}{1}{\pgfmathparse{1/(1+exp(-1.702*(#1)))}}%
\pgfmathdeclarefunction{bs}{2}{\pgfmathparse{#1*Phi((ln(#1)+0.5*#2*#2)/#2)-Phi((ln(#1)-0.5*#2*#2)/#2)}}%
\pgfmathdeclarefunction{figsp}{2}{%
  \pgfmathparse{max(#1,0)+#2*ln(1+exp(-abs(#1)/#2))}%
}%

\newcommand{\figonetitle}[1]{{\footnotesize\bfseries #1}}%
\begin{tikzpicture}[
  font=\footnotesize, >=Latex,
  card/.style={draw, rounded corners=1.5pt, inner sep=4pt, line width=0.6pt},
  cardData/.style={card, draw=cData, fill=cData!3},
  cardNet/.style={card, draw=cNet, fill=cNet!3},
  cardFin/.style={card, draw=cFin, fill=cFin!3},
  cardOut/.style={card, draw=cOut, fill=cOut!3},
  small/.style={draw, rounded corners=1.5pt, inner sep=2pt, align=center, line width=0.5pt, font=\scriptsize},
  chip/.style={draw, rounded corners=2pt, inner sep=2.5pt, font=\scriptsize, fill=white, line width=0.5pt},
  arr/.style={->, line width=0.8pt},
  thin/.style={->, line width=0.5pt, gray!80},
  lbl/.style={font=\scriptsize, align=center},
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CARD 1: inputs
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[cardData] (c1) {%
\parbox[c][48mm][t]{38mm}{\centering
  \figonetitle{Inputs $\xi$ and query}\\[3pt]
  \begin{tabular}{@{}c@{\hspace{1mm}}c@{}}
  \begin{tikzpicture}\begin{axis}[mini, width=13mm, height=10mm, ymin=-0.05, ymax=0.9]
    \fill[cData!15] (axis cs:1,-0.05) rectangle (axis cs:1.8,0.9);
    \addplot[cData, line width=0.9pt] {max(x-1,0)};
    \addplot[only marks, mark=*, mark size=0.8pt, cData!80!black, samples=11] {max(x-1,0)};
    \node[font=\tiny, gray] at (axis cs:1,0.75) {$K$};
  \end{axis}\end{tikzpicture} &
  \begin{tikzpicture}\begin{axis}[mini, width=13mm, height=10mm, ymin=0, ymax=1, view={0}{90},
      colormap={volmap}{color=(cData!10) color=(cData!60) color=(cData!90!black)}]
    \addplot3[surf, shader=interp, y domain=0:1, samples=22, samples y=12] {0.15+0.25*(x-1)^2*(1-0.5*y)+0.06*(x-1)*y};
    \addplot3[only marks, mark=*, mark size=0.4pt, white, y domain=0:1, samples=7, samples y=5] {1};
  \end{axis}\end{tikzpicture}\\[-2pt]
  {\scriptsize payoff $(S_i-K)^+$} & {\scriptsize $\sigma(S_i,t_j)$}\\[4pt]
  \raisebox{2mm}{\shortstack{\scriptsize $K,r$\\\scriptsize $\sigma_0,\beta,\gamma$}} &
  \begin{tikzpicture}\begin{axis}[mini, width=11mm, height=9mm, ymin=0, ymax=1, ticks=both, xticklabels={}, yticklabels={}, tick style={draw=none}, xtick={0.2,0.6,...,1.8}, ytick={0,0.25,...,1}, grid=both, grid style={gray!35}]
    \fill[cRed] (axis cs:1.25,0.55) circle (1.2pt);
  \end{axis}\end{tikzpicture}\\[-2pt]
  {\scriptsize scalar features} & {\scriptsize query $(S,t)$}
  \end{tabular}\\[5pt]
  {\scriptsize $m=S/K,\ \bar t=t/T;\ T=1$}}
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CARD 2: normalized DeepONet
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[cardNet, right=5mm of c1] (c2) {%
\parbox[c][48mm][t]{38mm}{\centering
  \figonetitle{Normalized DeepONet}\\[3pt]
  \begin{tikzpicture}[every node/.style={anchor=center}, rounded corners=0pt, x=1mm,y=1mm, font=\scriptsize, >=Latex]
    \foreach \y/\n in {14/1,9/2,4/3}{\node[small, draw=cNet, fill=cNet!15, minimum width=11mm] (b\n) at (0,\y) {branch$_\n$};}
    \node[small, draw=cNet, fill=cNet!15, minimum height=13mm] (fu) at (13,9) {fuse};
    \node[small, draw=cNet, fill=cNet!15, minimum width=11mm] (tr) at (0,-4) {trunk};
    \node[draw, circle, inner sep=1pt, font=\tiny] (dot) at (21,9) {$\cdot$};
    \foreach \n in {1,2,3}{\draw[->, line width=0.5pt] (b\n) -- (fu.west|-b\n);}
    \draw[->, line width=0.5pt] (fu) -- (dot);
    \draw[->, line width=0.5pt] (tr.east) -| (dot);
    \node[font=\tiny] at (13,18) {$b_{\theta,j}(\xi)$};
    \node[font=\tiny] at (9,-6) {$q_{\theta,j}(m,\bar t)$};
    \draw[->, line width=0.5pt] (dot) -- (27,9);
    \node[font=\tiny, anchor=west] at (27,9) {$f_\theta$};
  \end{tikzpicture}\\[-2pt]
  {\scriptsize $f_\theta=\sum_j b_{\theta,j}q_{\theta,j}+b_0$}\\[2pt]
  {\scriptsize $r_\theta=\mu+s_yf_\theta$}\\[2pt]
  {\scriptsize $R_\theta=Kr_\theta$}}
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CARD 3: carrier-residual ansatz
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[cardFin, right=5mm of c2] (c3) {%
\parbox[c][48mm][t]{38mm}{\centering
  \figonetitle{Strike-matched RA}\\[3pt]
  \begin{tikzpicture}\begin{axis}[mini, width=26mm, height=14mm, ymin=-0.05, ymax=0.9]
    \addplot[gray!60] {max(x-1,0)};
    \addplot[cFin] {bs(x,0.35)};
    \addplot[cRed, dashed] {bs(x,0.35)+0.045*exp(-((x-1.25)/0.25)^2)-0.03*exp(-((x-0.72)/0.22)^2)};
    \node[font=\tiny, cFin] at (axis cs:0.55,0.42) {$C^{\mathrm{ref}}$};
    \node[font=\tiny, cRed] at (axis cs:1.55,0.25) {$z_\theta$};
    \draw[gray, dotted] (axis cs:1,-0.05) -- (axis cs:1,0.9);
  \end{axis}\end{tikzpicture}\\[-1pt]
  {\scriptsize $A_0(\tau)=\int_0^{\tau}a(K,T-u)\,du$}\\
  {\scriptsize $C^{\mathrm{ref}}$: BS price with $A_0(\tau)$}\\[4pt]
  \begin{tikzpicture}\begin{axis}[mini, width=26mm, height=10mm, ymin=-0.06, ymax=0.07]
    \addplot[gray!60] {0};
    \addplot[cFin] {0.045*exp(-((x-1.25)/0.25)^2)-0.03*exp(-((x-0.72)/0.22)^2)};
    \addplot[cFin!45] {0.5*(0.045*exp(-((x-1.25)/0.25)^2)-0.03*exp(-((x-0.72)/0.22)^2))};
    \node[font=\tiny, cFin] at (axis cs:1.5,0.06) {$\chi R_\theta$};
  \end{axis}\end{tikzpicture}\\[-1pt]
  {\scriptsize $z_\theta=C^{\mathrm{ref}}+\chi R_\theta,\ \chi=\tau/T$}\\
  {\scriptsize\itshape carrier carries the kink}}
};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% CARD 4: FAL and outputs
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[cardOut, right=5mm of c3] (c4) {%
\parbox[c][48mm][t]{38mm}{\centering
  \figonetitle{FAL and price output}\\[3pt]
  \begin{tikzpicture}
  \begin{axis}[
    mini,
    width=26mm,
    height=14mm,
    domain=-0.3:1.3,
    xmin=-0.3,
    xmax=1.3,
    ymin=-0.1,
    ymax=1.1
  ]
    \addplot[gray!60] {0};
    \addplot[gray!60] {1};
    \addplot[cOut] {figsp(x,0.06)-figsp(x-1,0.06)};
    \node[font=\tiny,gray] at (axis cs:1.18,0.12) {$L$};
    \node[font=\tiny,gray] at (axis cs:0.05,0.91) {$U$};
  \end{axis}
  \end{tikzpicture}\\[-1pt]
  {\scriptsize scalar map $z\mapsto\mathcal C_\delta(z;L,U)$}\\[4pt]
  {\scriptsize $\widehat V=\mathcal C_{K\delta_v}(z_\theta;L,U)$}\\[1pt]
  {\scriptsize $S>0,\ t<T$}\\[3pt]
  {\scriptsize $t=T$: payoff; $S=0$: zero}\\[3pt]
  {\scriptsize $\widehat\Delta,\widehat\Gamma$: derived from price}\\[3pt]
  {\scriptsize PP: optional, after inference}
}
};

% main flow arrows
\draw[arr] (c1) -- (c2);
\draw[arr] (c2) -- (c3) node[midway, above, lbl] {$R_\theta$};
\draw[arr] (c3) -- (c4) node[midway, above, lbl] {$z_\theta$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% TOP: problem strip
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[
  draw=black!50,
  rounded corners=1.5pt,
  inner sep=4pt,
  fill=black!3,
  above=5mm of $(c1.north west)!0.5!(c4.north east)$,
  anchor=south
] (prob) {\parbox{158mm}{\centering%
  {\scriptsize European call pricing: $\mathcal G:(a,K,T,r)\mapsto V(\cdot,\cdot)$,\quad $a=\sigma^2$}\\[3pt]
  \tikz[baseline]{
    \node[chip, draw=cFin] (t1) {payoff kink + strike-line variance matching $\Rightarrow$ RA};
    \node[chip, draw=cOut, right=3mm of t1] (t2) {pointwise price bounds $\Rightarrow$ FAL};
    \node[chip, draw=cQ, right=3mm of t2] (t3) {selected dense maps $\Rightarrow$ QO / QDO};
  }
}};

% The analytic carrier reads the strike line of the coefficient field directly.
\draw[thin]
  (prob.south -| c3.north) -- (c3.north)
  node[midway,right,lbl,text=black!75] {$a(K,\cdot)$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% BOTTOM: training + quantum realization
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[draw=cOut, rounded corners=1.5pt, inner sep=4pt, fill=cOut!3, below=6mm of c1.south west, anchor=north west] (train) {\parbox[c][28mm][c]{47mm}{\centering%
  \figonetitle{Price-only training}\\[3pt]
  {\scriptsize FD price labels}\\[3pt]
  {\scriptsize raw $\to$ FAL continuation}
}};

\node[draw=cQ, rounded corners=1.5pt, inner sep=4pt, fill=cQ!3, right=5mm of train, anchor=west] (quant) {\parbox[c][28mm][c]{101mm}{\centering%
  \figonetitle{Quantum-compatible realization (post-training)}\\[3pt]
  \begin{minipage}[t]{46mm}\centering
    \begin{tikzpicture}[every node/.style={anchor=center}, rounded corners=0pt, x=1mm,y=1mm, font=\tiny]
      \fill[cNet!40] (0,0) rectangle (6,6); \node at (3,3) {$\mathbf W$};
      \node at (8,3) {$=$};
      \fill[cQ!40] (10,0) rectangle (16,6); \node at (13,3) {$U_+$};
      \fill[white, draw=cQ] (18,0) rectangle (24,6);
      \foreach \i in {0,...,5}{\fill[cNet!70] (18+\i,5-\i) rectangle (19+\i,6-\i);}
      \fill[cQ!40] (26,0) rectangle (32,6); \node at (29,3) {$V_+^{\top}$};
      \node at (13,-2.2) {Givens}; \node at (21,-2.2) {$\Sigma_\pm$}; \node at (29,-2.2) {Givens};
    \end{tikzpicture}\\[3pt]
    {\scriptsize\bfseries QO}: exact SVD compilation
  \end{minipage}\hfill
  \begin{minipage}[t]{46mm}\centering
    \begin{tikzpicture}[font=\tiny,>=Latex]
      \node[draw=cQ, fill=cQ!15, minimum width=12mm, minimum height=8mm, align=center] (qact) {$Q_{\rm circ}$};
      \node[draw=cNet, fill=cNet!15, minimum width=12mm, minimum height=8mm, align=center, right=9mm of qact] (dact) {$D$\\classical};
      \draw[->,line width=0.5pt] (qact) -- (dact);
    \end{tikzpicture}\\[3pt]
    {\scriptsize\bfseries QDO}: $\mathbf W\approx DQ_{\rm circ}$, then supervised adaptation
  \end{minipage}\\[3pt]
  {\scriptsize Classical: $\Sigma_\pm,D$, biases, activations, carrier, FAL/PP}
}};

% Training updates the neural operator; the analytic carrier and final inference-only
% assignments/post-processing are not represented as part of the training loss here.
\draw[thin, dashed] (train.north east) -- ++(0,1.5mm) -| (c2.south)
  node[pos=0.75, left, lbl, gray] {$\nabla_\theta$};

% Selected dense maps are realized only after the dense parent has been trained.
\draw[thin] (c2.south east) -- ++(1mm,-2mm) |- ($(quant.north)+(-25mm,3mm)$) -- ($(quant.north)+(-25mm,0)$)
  node[pos=0.62, above, lbl, text=black!65] {selected $\mathbf W$};

\begin{scope}[on background layer]
  \node[draw=black!60, line width=0.7pt, rounded corners=2pt, inner sep=5pt, fit=(prob)(c1)(c4)(train)(quant)] {};
\end{scope}
\end{tikzpicture}
\endgroup
